The Pants Graph of a Free Group

We introduce the concept of a pants decomposition for a finitely generated free group and construct the corresponding pants graph. A pants decomposition of a free group leads to the formation of a simplicial graph, referred to as the pants graph of a free group, consisting of all possible pants decompositions. The natural isometric action of the outer automorphism group of the free group on the pants graph induces a coarsely surjective orbit map. Additionally, we construct a coarsely Lipschitz map from the pants graph to the free splitting complex. These results imply that the pants graph of a free group is both connected and unbounded.

==> images/cycle_for_inversion.tex <==
\begin{tikzcd}
    \begin{tikzpicture}[thick]
        \draw ({-2*sqrt(3)/2+cos(-60)},{1+sin(-60)}) arc (-60:0:1);
        \draw ({2*sqrt(3)/2+cos(180)},{1+sin(180)}) arc (180:300:1);
        \draw ({cos(-20)},{-2+sin(-20)}) arc (-20:120:1);
        \draw ({2*sqrt(3)+cos(120)},{-2+sin(120)}) arc (120:{180+20}:1);

        \draw[very thick, red, -{Stealth[length=8]}] ({-(sqrt(3)-0.98)},0.8) arc (-180:-80:{sqrt(3)-0.98} and 0.2);
        \draw[very thick, red] (0,0.6) arc (-90:0:{sqrt(3)-0.98} and 0.2);
        \draw[very thick, dashed, red] ({sqrt(3)-0.98},0.8) arc (0:180:{sqrt(3)-0.98} and 0.2);
        \draw (0,1) ellipse ({sqrt(3)-1} and 0.2);
        \draw[rotate around={120:({cos(210)},{sin(210)})}] ({cos(210)},{sin(210)}) ellipse ({sqrt(3)-1} and 0.2);
        
        \draw[rotate around={240:({cos(330)},{sin(330)})}] ({cos(330)+cos(0)*(sqrt(3)-1)},{sin(330)+sin(0)*(sqrt(3)-1)}) arc (0:180:{sqrt(3)-1} and 0.2);
        \draw[dashed, rotate around={240:({cos(330)},{sin(330)})}] ({cos(330)+cos(180)*(sqrt(3)-1)},{sin(330)+sin(180)*(sqrt(3)-1)}) arc (180:360:{sqrt(3)-1} and 0.2);
        
        \draw[rotate around={-60:({sqrt(3)+cos(30)},{-1+sin(30)})}] ({sqrt(3)+cos(30)},{-1+sin(30)}) ellipse ({sqrt(3)-1} and 0.2);
        
        \draw[dashed] ({sqrt(3)+cos(270)+cos(0)*(sqrt(3)-1)},{-1+sin(270)+sin(0)*(sqrt(3)-1)}) arc (0:180:{sqrt(3)-1} and 0.2);
        \draw ({sqrt(3)+cos(270)+cos(180)*(sqrt(3)-1)},{-1+sin(270)+sin(180)*(sqrt(3)-1)}) arc (180:360:{sqrt(3)-1} and 0.2);
    \end{tikzpicture}
    \ar[rr,leftrightarrow] \ar[dd,leftrightarrow]
    &&
    \begin{tikzpicture}[thick]
        \draw (0,0) circle (0.5);
        \draw[very thick, red, -{Stealth[length=8]}] (1,0) arc (0:100:1);
        \draw[very thick, red] (0,1) arc (90:360:1);
        
        \draw ({sqrt(3)-1+(0.5+(sqrt(3)-1))*cos(-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)))},{(0.5+(sqrt(3)-1))*sin(-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)))}) arc ({-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2))}:{atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2))}:{0.5+(sqrt(3)-1)});
        \draw ({-(sqrt(3)-1)+(0.5+(sqrt(3)-1))*cos(180-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)))},{(0.5+(sqrt(3)-1))*sin(180-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)))}) arc ({180-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2))}:{180+atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2))}:{0.5+(sqrt(3)-1)});

        \draw ({(sqrt(3)-1)+2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2+(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)*cos(180-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)))},{-2+(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)*sin(180-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)))}) arc ({180-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2))}:200:{2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2});
        \draw ({-((sqrt(3)-1)+2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)+(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)*cos(-20)},{-2+(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)*sin(-20)}) arc (-20:{atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2))}:{2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2});
        \draw ({(sqrt(3)-1)+2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2+(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)*cos(180)},{2+(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)*sin(180)}) arc (180:{180+atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2))}:{2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2});
        \draw ({-((sqrt(3)-1)+2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)+(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)*cos(0)},{2+(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)*sin(0)}) arc (0:{-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2))}:{2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2});

        \draw ({sqrt(3)-1},-2) arc (0:-180:{sqrt(3)-1} and 0.2);
        \draw[dashed] ({sqrt(3)-1},-2) arc (0:180:{sqrt(3)-1} and 0.2);
        \draw ({0.5+2*(sqrt(3)-1)},0) arc (0:-180:{sqrt(3)-1} and 0.2);
        \draw[dashed] ({0.5+2*(sqrt(3)-1)},0) arc (0:180:{sqrt(3)-1} and 0.2);
        \draw (-0.5,0) arc (0:-180:{sqrt(3)-1} and 0.2);
        \draw[dashed] (-0.5,0) arc (0:180:{sqrt(3)-1} and 0.2);
        \draw (0,2) ellipse ({sqrt(3)-1} and 0.2);
    \end{tikzpicture}
    \ar[dd,leftrightarrow]
    \\
    &
    \begin{tikzpicture}[thick]            
        \draw ({2*sqrt(3)/2+cos(240)},{1+sin(240)}) arc (240:300:1);
        \draw ({cos(-20)},{-2+sin(-20)}) arc (-20:60:1);
        \draw ({2*sqrt(3)+cos(120)},{-2+sin(120)}) arc (120:{180+20}:1);

        \draw[rotate around={240:({cos(330)},{sin(330)})}] ({cos(330)+cos(0)*(sqrt(3)-1)},{sin(330)+sin(0)*(sqrt(3)-1)}) arc (0:180:{sqrt(3)-1} and 0.2);
        \draw[rotate around={240:({cos(330)},{sin(330)})}] ({cos(330)+cos(180)*(sqrt(3)-1)},{sin(330)+sin(180)*(sqrt(3)-1)}) arc (180:360:{sqrt(3)-1} and 0.2);
        
        \draw[rotate around={-60:({sqrt(3)+cos(30)},{-1+sin(30)})}] ({sqrt(3)+cos(30)},{-1+sin(30)}) ellipse ({sqrt(3)-1} and 0.2);
        
        \draw[dashed] ({sqrt(3)+cos(270)+cos(0)*(sqrt(3)-1)},{-1+sin(270)+sin(0)*(sqrt(3)-1)}) arc (0:180:{sqrt(3)-1} and 0.2);
        \draw ({sqrt(3)+cos(270)+cos(180)*(sqrt(3)-1)},{-1+sin(270)+sin(180)*(sqrt(3)-1)}) arc (180:360:{sqrt(3)-1} and 0.2);

        \draw[very thick, red, rotate around={60:({cos(330)},{sin(330)})}] ({cos(330)+cos(0)*(sqrt(3)-1)+0.5},{sin(330)+sin(0)*(sqrt(3)-1)}) circle (0.5);
    \end{tikzpicture}
    \ar[dr,leftrightarrow,dashed] \ar[ur,leftrightarrow,dashed] \ar[dl,leftrightarrow,dashed] \ar[ul,leftrightarrow,dashed]
    &
    \\
    \begin{tikzpicture}[thick]
        \draw (0,0) circle (0.5);
        \draw[very thick, red, -{Stealth[length=8]}] (1,0) arc (0:-280:1);
        \draw[very thick, red] (0,1) arc (-270:-360:1);
        
        \draw ({sqrt(3)-1+(0.5+(sqrt(3)-1))*cos(-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)))},{(0.5+(sqrt(3)-1))*sin(-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)))}) arc ({-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2))}:{atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2))}:{0.5+(sqrt(3)-1)});
        \draw ({-(sqrt(3)-1)+(0.5+(sqrt(3)-1))*cos(180-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)))},{(0.5+(sqrt(3)-1))*sin(180-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)))}) arc ({180-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2))}:{180+atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2))}:{0.5+(sqrt(3)-1)});

        \draw ({(sqrt(3)-1)+2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2+(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)*cos(180-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)))},{-2+(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)*sin(180-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)))}) arc ({180-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2))}:200:{2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2});
        \draw ({-((sqrt(3)-1)+2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)+(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)*cos(-20)},{-2+(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)*sin(-20)}) arc (-20:{atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2))}:{2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2});
        \draw ({(sqrt(3)-1)+2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2+(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)*cos(180)},{2+(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)*sin(180)}) arc (180:{180+atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2))}:{2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2});
        \draw ({-((sqrt(3)-1)+2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)+(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)*cos(0)},{2+(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)*sin(0)}) arc (0:{-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2))}:{2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2});

        \draw ({sqrt(3)-1},-2) arc (0:-180:{sqrt(3)-1} and 0.2);
        \draw[dashed] ({sqrt(3)-1},-2) arc (0:180:{sqrt(3)-1} and 0.2);
        \draw ({0.5+2*(sqrt(3)-1)},0) arc (0:-180:{sqrt(3)-1} and 0.2);
        \draw[dashed] ({0.5+2*(sqrt(3)-1)},0) arc (0:180:{sqrt(3)-1} and 0.2);
        \draw (-0.5,0) arc (0:-180:{sqrt(3)-1} and 0.2);
        \draw[dashed] (-0.5,0) arc (0:180:{sqrt(3)-1} and 0.2);
        \draw (0,2) ellipse ({sqrt(3)-1} and 0.2);
    \end{tikzpicture}
    \ar[rr,leftrightarrow]
    &&
    \begin{tikzpicture}[thick]
        \draw ({-2*sqrt(3)/2+cos(-60)},{1+sin(-60)}) arc (-60:0:1);
        \draw ({2*sqrt(3)/2+cos(180)},{1+sin(180)}) arc (180:300:1);
        \draw ({cos(-20)},{-2+sin(-20)}) arc (-20:120:1);
        \draw ({2*sqrt(3)+cos(120)},{-2+sin(120)}) arc (120:{180+20}:1);

        \draw[very thick, red] ({-(sqrt(3)-0.98)},0.8) arc (-180:-90:{sqrt(3)-0.98} and 0.2);
        \draw[very thick, red, -{Stealth[length=8]}] ({sqrt(3)-0.98},0.8) arc (0:-100:{sqrt(3)-0.98} and 0.2);
        \draw[very thick, dashed, red] ({sqrt(3)-0.98},0.8) arc (0:180:{sqrt(3)-0.98} and 0.2);
        \draw (0,1) ellipse ({sqrt(3)-1} and 0.2);
        \draw[rotate around={120:({cos(210)},{sin(210)})}] ({cos(210)},{sin(210)}) ellipse ({sqrt(3)-1} and 0.2);
        
        \draw[rotate around={240:({cos(330)},{sin(330)})}] ({cos(330)+cos(0)*(sqrt(3)-1)},{sin(330)+sin(0)*(sqrt(3)-1)}) arc (0:180:{sqrt(3)-1} and 0.2);
        \draw[dashed, rotate around={240:({cos(330)},{sin(330)})}] ({cos(330)+cos(180)*(sqrt(3)-1)},{sin(330)+sin(180)*(sqrt(3)-1)}) arc (180:360:{sqrt(3)-1} and 0.2);
        
        \draw[rotate around={-60:({sqrt(3)+cos(30)},{-1+sin(30)})}] ({sqrt(3)+cos(30)},{-1+sin(30)}) ellipse ({sqrt(3)-1} and 0.2);
        
        \draw[dashed] ({sqrt(3)+cos(270)+cos(0)*(sqrt(3)-1)},{-1+sin(270)+sin(0)*(sqrt(3)-1)}) arc (0:180:{sqrt(3)-1} and 0.2);
        \draw ({sqrt(3)+cos(270)+cos(180)*(sqrt(3)-1)},{-1+sin(270)+sin(180)*(sqrt(3)-1)}) arc (180:360:{sqrt(3)-1} and 0.2);
    \end{tikzpicture}
\end{tikzcd}

==> images/distance_three.tex <==
\begin{tikzcd}
    \begin{tikzpicture}[thick]
        \draw (0,0) circle (0.5);
        \draw ({sqrt(3)-1+(0.5+(sqrt(3)-1))*cos(-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)))},{(0.5+(sqrt(3)-1))*sin(-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)))}) arc ({-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2))}:{atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2))}:{0.5+(sqrt(3)-1)});
        \draw ({-(sqrt(3)-1)+(0.5+(sqrt(3)-1))*cos(180-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)))},{(0.5+(sqrt(3)-1))*sin(180-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)))}) arc ({180-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2))}:{180+atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2))}:{0.5+(sqrt(3)-1)});

        \draw ({(sqrt(3)-1)+2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2+(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)*cos(180-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)))},{-2+(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)*sin(180-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)))}) arc ({180-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2))}:200:{2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2});
        \draw ({-((sqrt(3)-1)+2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)+(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)*cos(-20)},{-2+(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)*sin(-20)}) arc (-20:{atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2))}:{2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2});
        \draw ({(sqrt(3)-1)+2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2+(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)*cos(180)},{2+(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)*sin(180)}) arc (180:{180+atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2))}:{2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2});
        \draw ({-((sqrt(3)-1)+2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)+(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)*cos(0)},{2+(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)*sin(0)}) arc (0:{-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2))}:{2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2});

        \draw ({sqrt(3)-1},-2) arc (0:-180:{sqrt(3)-1} and 0.2);
        \draw[dashed] ({sqrt(3)-1},-2) arc (0:180:{sqrt(3)-1} and 0.2);
        \draw ({0.5+2*(sqrt(3)-1)},0) arc (0:-180:{sqrt(3)-1} and 0.2);
        \draw[dashed] ({0.5+2*(sqrt(3)-1)},0) arc (0:180:{sqrt(3)-1} and 0.2);
        \draw (-0.5,0) arc (0:-180:{sqrt(3)-1} and 0.2);
        \draw[dashed] (-0.5,0) arc (0:180:{sqrt(3)-1} and 0.2);
        \draw (0,2) ellipse ({sqrt(3)-1} and 0.2);
    \end{tikzpicture}
    \ar[r, dashed, leftrightarrow]
    &
    \begin{tikzpicture}[thick]
        \draw (0,0) circle (0.5);
        \draw ({sqrt(3)-1+(0.5+(sqrt(3)-1))*cos(-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)))},{(0.5+(sqrt(3)-1))*sin(-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)))}) arc ({-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2))}:{atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2))}:{0.5+(sqrt(3)-1)});
        \draw ({-(sqrt(3)-1)+(0.5+(sqrt(3)-1))*cos(180-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)))},{(0.5+(sqrt(3)-1))*sin(180-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)))}) arc ({180-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2))}:{180+atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2))}:{0.5+(sqrt(3)-1)});

        \draw ({(sqrt(3)-1)+2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2+(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)*cos(180-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)))},{-2+(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)*sin(180-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)))}) arc ({180-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2))}:200:{2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2});
        \draw ({-((sqrt(3)-1)+2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)+(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)*cos(-20)},{-2+(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)*sin(-20)}) arc (-20:{atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2))}:{2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2});
        \draw ({(sqrt(3)-1)+2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2+(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)*cos(180)},{2+(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)*sin(180)}) arc (180:{180+atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2))}:{2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2});
        \draw ({-((sqrt(3)-1)+2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)+(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)*cos(0)},{2+(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)*sin(0)}) arc (0:{-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2))}:{2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2});

        \draw ({sqrt(3)-1},-2) arc (0:-180:{sqrt(3)-1} and 0.2);
        \draw[dashed] ({sqrt(3)-1},-2) arc (0:180:{sqrt(3)-1} and 0.2);
        \draw (0,0) circle (1);
        \draw (-1.4,0) arc (-180:0:1.4) -- (1.4,0.8) arc (0:35:1.4 and 0.673);
        \draw (-1.4,0) -- (-1.4,0.8) arc (180:145:1.4 and 0.673);
        \draw[dashed] (1.4,0.8) arc (0:180:1.4 and 0.673);
        \draw (0,2) ellipse ({sqrt(3)-1} and 0.2);
    \end{tikzpicture}
\end{tikzcd}

==> images/move_i.tex <==
\begin{tikzcd}
    \begin{tikzpicture}[thick]
        % \draw[very thin] (-3,-3) grid (3,3);
        \draw (-2,-1) arc (-90:90:1);
        \draw (-1,2) arc (-180:0:1);
        \draw (2,1) arc (90:270:1);
        \draw (1,-2) arc (0:180:1);
        
        \draw[dashed, rotate around={45:(1,1)}] (1,{sqrt(2)}) arc (90:270:{0.3*(sqrt(2)-1)} and {sqrt(2)-1});
        \draw[rotate around={45:(1,1)}] (1,{2-sqrt(2)}) arc (-90:90:{0.3*(sqrt(2)-1)} and {sqrt(2)-1});
        \draw[dashed, rotate around={135:(1,-1)}] (1,{-2+sqrt(2)}) arc (90:270:{0.3*(sqrt(2)-1)} and {sqrt(2)-1});
        \draw[rotate around={135:(1,-1)}] (1,{-sqrt(2)}) arc (-90:90:{0.3*(sqrt(2)-1)} and {sqrt(2)-1});
        \draw[rotate around={225:(-1,-1)}] (-1,{-2+sqrt(2)}) arc (90:270:{0.3*(sqrt(2)-1)} and {sqrt(2)-1});
        \draw[dashed, rotate around={225:(-1,-1)}] (-1,{-sqrt(2)}) arc (-90:90:{0.3*(sqrt(2)-1)} and {sqrt(2)-1});
        \draw[rotate around={315:(-1,1)}] (-1,{sqrt(2)}) arc (90:270:{0.3*(sqrt(2)-1)} and {sqrt(2)-1});
        \draw[dashed, rotate around={315:(-1,1)}] (-1,{2-sqrt(2)}) arc (-90:90:{0.3*(sqrt(2)-1)} and {sqrt(2)-1});

        \draw (1,0) arc (0:180:1 and 0.3);
        \draw[dashed] (-1,0) arc (180:360:1 and 0.3);
    \end{tikzpicture} \ar[r, leftrightarrow, "\mathrm{I}"]
    &
    \begin{tikzpicture}[thick]
        % \draw[very thin] (-3,-3) grid (3,3);
        \draw (-2,-1) arc (-90:90:1);
        \draw (-1,2) arc (-180:0:1);
        \draw (2,1) arc (90:270:1);
        \draw (1,-2) arc (0:180:1);
        
        \draw[dashed, rotate around={45:(1,1)}] (1,{sqrt(2)}) arc (90:270:{0.3*(sqrt(2)-1)} and {sqrt(2)-1});
        \draw[rotate around={45:(1,1)}] (1,{2-sqrt(2)}) arc (-90:90:{0.3*(sqrt(2)-1)} and {sqrt(2)-1});
        \draw[dashed, rotate around={135:(1,-1)}] (1,{-2+sqrt(2)}) arc (90:270:{0.3*(sqrt(2)-1)} and {sqrt(2)-1});
        \draw[rotate around={135:(1,-1)}] (1,{-sqrt(2)}) arc (-90:90:{0.3*(sqrt(2)-1)} and {sqrt(2)-1});
        \draw[rotate around={225:(-1,-1)}] (-1,{-2+sqrt(2)}) arc (90:270:{0.3*(sqrt(2)-1)} and {sqrt(2)-1});
        \draw[dashed, rotate around={225:(-1,-1)}] (-1,{-sqrt(2)}) arc (-90:90:{0.3*(sqrt(2)-1)} and {sqrt(2)-1});
        \draw[rotate around={315:(-1,1)}] (-1,{sqrt(2)}) arc (90:270:{0.3*(sqrt(2)-1)} and {sqrt(2)-1});
        \draw[dashed, rotate around={315:(-1,1)}] (-1,{2-sqrt(2)}) arc (-90:90:{0.3*(sqrt(2)-1)} and {sqrt(2)-1});

        \draw (0,-1) arc (-90:90:0.3 and 1);
        \draw[dashed] (0,1) arc (90:270:0.3 and 1);
    \end{tikzpicture}
\end{tikzcd}

==> images/move_ii.tex <==
\begin{tikzcd}
    \begin{tikzpicture}[thick]
        \draw ({-2*sqrt(3)/2+cos(-60)},{1+sin(-60)}) arc (-60:0:1);
        \draw ({2*sqrt(3)/2+cos(180)},{1+sin(180)}) arc (180:300:1);
        \draw ({cos(-20)},{-2+sin(-20)}) arc (-20:120:1);
        \draw ({2*sqrt(3)+cos(120)},{-2+sin(120)}) arc (120:{180+20}:1);
        
        \draw (0,1) ellipse ({sqrt(3)-1} and 0.2);
        \draw[rotate around={120:({cos(210)},{sin(210)})}] ({cos(210)},{sin(210)}) ellipse ({sqrt(3)-1} and 0.2);
        
        \draw[rotate around={240:({cos(330)},{sin(330)})}] ({cos(330)+cos(0)*(sqrt(3)-1)},{sin(330)+sin(0)*(sqrt(3)-1)}) arc (0:180:{sqrt(3)-1} and 0.2);
        \draw[dashed, rotate around={240:({cos(330)},{sin(330)})}] ({cos(330)+cos(180)*(sqrt(3)-1)},{sin(330)+sin(180)*(sqrt(3)-1)}) arc (180:360:{sqrt(3)-1} and 0.2);
        
        \draw[rotate around={-60:({sqrt(3)+cos(30)},{-1+sin(30)})}] ({sqrt(3)+cos(30)},{-1+sin(30)}) ellipse ({sqrt(3)-1} and 0.2);
        
        \draw[dashed] ({sqrt(3)+cos(270)+cos(0)*(sqrt(3)-1)},{-1+sin(270)+sin(0)*(sqrt(3)-1)}) arc (0:180:{sqrt(3)-1} and 0.2);
        \draw ({sqrt(3)+cos(270)+cos(180)*(sqrt(3)-1)},{-1+sin(270)+sin(180)*(sqrt(3)-1)}) arc (180:360:{sqrt(3)-1} and 0.2);
    \end{tikzpicture}
    \ar[r,leftrightarrow, "\mathrm{II}"] \ar[d,dotted,leftrightarrow]
    &
    \begin{tikzpicture}[thick]
        \draw (0,0) circle (0.5);
        \draw ({sqrt(3)-1+(0.5+(sqrt(3)-1))*cos(-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)))},{(0.5+(sqrt(3)-1))*sin(-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)))}) arc ({-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2))}:{atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2))}:{0.5+(sqrt(3)-1)});
        \draw ({-(sqrt(3)-1)+(0.5+(sqrt(3)-1))*cos(180-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)))},{(0.5+(sqrt(3)-1))*sin(180-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)))}) arc ({180-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2))}:{180+atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2))}:{0.5+(sqrt(3)-1)});

        \draw ({(sqrt(3)-1)+2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2+(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)*cos(180-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)))},{-2+(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)*sin(180-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)))}) arc ({180-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2))}:200:{2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2});
        \draw ({-((sqrt(3)-1)+2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)+(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)*cos(-20)},{-2+(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)*sin(-20)}) arc (-20:{atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2))}:{2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2});
        \draw ({(sqrt(3)-1)+2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2+(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)*cos(180)},{2+(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)*sin(180)}) arc (180:{180+atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2))}:{2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2});
        \draw ({-((sqrt(3)-1)+2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)+(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)*cos(0)},{2+(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)*sin(0)}) arc (0:{-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2))}:{2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2});

        \draw ({sqrt(3)-1},-2) arc (0:-180:{sqrt(3)-1} and 0.2);
        \draw[dashed] ({sqrt(3)-1},-2) arc (0:180:{sqrt(3)-1} and 0.2);
        \draw ({0.5+2*(sqrt(3)-1)},0) arc (0:-180:{sqrt(3)-1} and 0.2);
        \draw[dashed] ({0.5+2*(sqrt(3)-1)},0) arc (0:180:{sqrt(3)-1} and 0.2);
        \draw (-0.5,0) arc (0:-180:{sqrt(3)-1} and 0.2);
        \draw[dashed] (-0.5,0) arc (0:180:{sqrt(3)-1} and 0.2);
        \draw (0,2) ellipse ({sqrt(3)-1} and 0.2);
    \end{tikzpicture}
    \ar[d,dotted,leftrightarrow]
    \\
    \begin{tikzpicture}[thick]            
        \draw ({2*sqrt(3)/2+cos(240)},{1+sin(240)}) arc (240:300:1);
        \draw ({cos(-20)},{-2+sin(-20)}) arc (-20:60:1);
        \draw ({2*sqrt(3)+cos(120)},{-2+sin(120)}) arc (120:{180+20}:1);

        \draw[rotate around={240:({cos(330)},{sin(330)})}] ({cos(330)+cos(0)*(sqrt(3)-1)},{sin(330)+sin(0)*(sqrt(3)-1)}) arc (0:180:{sqrt(3)-1} and 0.2);
        \draw[rotate around={240:({cos(330)},{sin(330)})}] ({cos(330)+cos(180)*(sqrt(3)-1)},{sin(330)+sin(180)*(sqrt(3)-1)}) arc (180:360:{sqrt(3)-1} and 0.2);
        
        \draw[rotate around={-60:({sqrt(3)+cos(30)},{-1+sin(30)})}] ({sqrt(3)+cos(30)},{-1+sin(30)}) ellipse ({sqrt(3)-1} and 0.2);
        
        \draw[dashed] ({sqrt(3)+cos(270)+cos(0)*(sqrt(3)-1)},{-1+sin(270)+sin(0)*(sqrt(3)-1)}) arc (0:180:{sqrt(3)-1} and 0.2);
        \draw ({sqrt(3)+cos(270)+cos(180)*(sqrt(3)-1)},{-1+sin(270)+sin(180)*(sqrt(3)-1)}) arc (180:360:{sqrt(3)-1} and 0.2);

        \draw[rotate around={60:({cos(330)},{sin(330)})}] ({cos(330)+cos(0)*(sqrt(3)-1)+0.5},{sin(330)+sin(0)*(sqrt(3)-1)}) circle (0.5);
    \end{tikzpicture}
    \ar[r,dotted,leftrightarrow]
    &
    \begin{tikzpicture}[thick]
        \draw (0,0) circle (0.5);
        \draw ({sqrt(3)-1+(0.5+(sqrt(3)-1))*cos(-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)))},{(0.5+(sqrt(3)-1))*sin(-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)))}) arc ({-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2))}:0:{0.5+(sqrt(3)-1)});
        \draw ({-(sqrt(3)-1)+(0.5+(sqrt(3)-1))*cos(180)},{(0.5+(sqrt(3)-1))*sin(180)}) arc (180:{180+atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2))}:{0.5+(sqrt(3)-1)});

        \draw ({(sqrt(3)-1)+2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2+(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)*cos(180-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)))},{-2+(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)*sin(180-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)))}) arc ({180-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2))}:200:{2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2});
        \draw ({-((sqrt(3)-1)+2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)+(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)*cos(-20)},{-2+(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)*sin(-20)}) arc (-20:{atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2))}:{2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2});

        \draw ({sqrt(3)-1},-2) arc (0:-180:{sqrt(3)-1} and 0.2);
        \draw[dashed] ({sqrt(3)-1},-2) arc (0:180:{sqrt(3)-1} and 0.2);
        \draw ({0.5+2*(sqrt(3)-1)},0) arc (0:-180:{sqrt(3)-1} and 0.2);
        \draw ({0.5+2*(sqrt(3)-1)},0) arc (0:180:{sqrt(3)-1} and 0.2);
        \draw (-0.5,0) arc (0:-180:{sqrt(3)-1} and 0.2);
        \draw (-0.5,0) arc (0:180:{sqrt(3)-1} and 0.2);
    \end{tikzpicture}
\end{tikzcd}

==> images/move_iii.tex <==
\begin{tikzcd}
    \begin{tikzpicture}[thick]
        \draw ({cos(240)},{2+sin(240)}) arc (240:300:1);
        \draw ({-sqrt(3)+cos(-20)},{-1+sin(-20)}) arc (-20:60:1);
        \draw ({sqrt(3)+cos(120)},{-1+sin(120)}) arc (120:{180+20}:1);

        \draw[ultra thick, rotate around={240:({cos(150)},{sin(150)})}] ({cos(150)},{sin(150)}) ellipse ({sqrt(3)-1} and 0.2);
        \draw[rotate around={240:({cos(150)},{sin(150)})}] ({cos(150)+(sqrt(3)-1)*cos(-135)},{sin(150)+0.2*sin(-135)})--({cos(150)+(sqrt(3)-1)*cos(45)},{sin(150)+0.2*sin(45)});
        \draw[rotate around={240:({cos(150)},{sin(150)})}] ({cos(150)+(sqrt(3)-1)*cos(-45)},{sin(150)+0.2*sin(-45)})--({cos(150)+(sqrt(3)-1)*cos(135)},{sin(150)+0.2*sin(135)});
        
        \draw[ultra thick, rotate around={-60:({cos(30)},{sin(30)})}] ({cos(30)},{sin(30)}) ellipse ({sqrt(3)-1} and 0.2);
        \draw[rotate around={-60:({cos(30)},{sin(30)})}] ({cos(30)+(sqrt(3)-1)*cos(-135)},{sin(30)+0.2*sin(-135)})--({cos(30)+(sqrt(3)-1)*cos(45)},{sin(30)+0.2*sin(45)});
        \draw[rotate around={-60:({cos(30)},{sin(30)})}] ({cos(30)+(sqrt(3)-1)*cos(-45)},{sin(30)+0.2*sin(-45)})--({cos(30)+(sqrt(3)-1)*cos(135)},{sin(30)+0.2*sin(135)});
        
        \draw[dashed] ({cos(270)+cos(0)*(sqrt(3)-1)},{sin(270)+sin(0)*(sqrt(3)-1)}) arc (0:180:{sqrt(3)-1} and 0.2);
        \draw ({cos(270)+cos(180)*(sqrt(3)-1)},{sin(270)+sin(180)*(sqrt(3)-1)}) arc (180:360:{sqrt(3)-1} and 0.2);
    \end{tikzpicture}
    \ar[r, leftrightarrow, "\mathrm{III}"]
    &
    \begin{tikzpicture}[thick]
        \draw ({cos(240)},{2+sin(240)}) arc (240:300:1);
        \draw ({-sqrt(3)+cos(-20)},{-1+sin(-20)}) arc (-20:60:1);
        \draw ({sqrt(3)+cos(120)},{-1+sin(120)}) arc (120:{180+20}:1);

        \draw[rotate around={240:({cos(150)},{sin(150)})}] ({cos(150)},{sin(150)}) ellipse ({sqrt(3)-1} and 0.2);
        \draw[rotate around={240:({cos(150)},{sin(150)})}] ({cos(150)+(sqrt(3)-1)*cos(-135)},{sin(150)+0.2*sin(-135)})--({cos(150)+(sqrt(3)-1)*cos(45)},{sin(150)+0.2*sin(45)});
        \draw[rotate around={240:({cos(150)},{sin(150)})}] ({cos(150)+(sqrt(3)-1)*cos(-45)},{sin(150)+0.2*sin(-45)})--({cos(150)+(sqrt(3)-1)*cos(135)},{sin(150)+0.2*sin(135)});
        
        \draw[rotate around={-60:({cos(30)},{sin(30)})}] ({cos(30)},{sin(30)}) ellipse ({sqrt(3)-1} and 0.2);
        \draw[rotate around={-60:({cos(30)},{sin(30)})}] ({cos(30)+(sqrt(3)-1)*cos(-135)},{sin(30)+0.2*sin(-135)})--({cos(30)+(sqrt(3)-1)*cos(45)},{sin(30)+0.2*sin(45)});
        \draw[rotate around={-60:({cos(30)},{sin(30)})}] ({cos(30)+(sqrt(3)-1)*cos(-45)},{sin(30)+0.2*sin(-45)})--({cos(30)+(sqrt(3)-1)*cos(135)},{sin(30)+0.2*sin(135)});
        
        \draw[dashed] ({cos(270)+cos(0)*(sqrt(3)-1)},{sin(270)+sin(0)*(sqrt(3)-1)}) arc (0:180:{sqrt(3)-1} and 0.2);
        \draw ({cos(270)+cos(180)*(sqrt(3)-1)},{sin(270)+sin(180)*(sqrt(3)-1)}) arc (180:360:{sqrt(3)-1} and 0.2);

        \draw ({cos(150)+(sqrt(3)-1)*cos(90)*cos(240)-0.2*sin(90)*sin(240)},{sin(150)+(sqrt(3)-1)*cos(90)*sin(240)+0.2*sin(90)*cos(240)}) to [bend right=20] ({cos(30)+(sqrt(3)-1)*cos(-90)*cos(-60)-0.2*sin(-90)*sin(-60)},{sin(30)+(sqrt(3)-1)*cos(-90)*sin(-60)+0.2*sin(-90)*cos(-60)});
        \draw[dashed] ({cos(150)+(sqrt(3)-1)*cos(-90)*cos(240)-0.2*sin(-90)*sin(240)},{sin(150)+(sqrt(3)-1)*cos(-90)*sin(240)+0.2*sin(-90)*cos(240)}) to [bend right=20] ({cos(30)+(sqrt(3)-1)*cos(90)*cos(-60)-0.2*sin(90)*sin(-60)},{sin(30)+(sqrt(3)-1)*cos(90)*sin(-60)+0.2*sin(90)*cos(-60)});
    \end{tikzpicture}
\end{tikzcd}

==> images/move_iv.tex <==
\begin{tikzcd}
    \begin{tikzpicture}[thick]
        \draw ({cos(240)},{2+sin(240)}) arc (240:300:1);
        \draw ({-sqrt(3)+cos(-20)},{-1+sin(-20)}) arc (-20:60:1);
        \draw ({sqrt(3)+cos(120)},{-1+sin(120)}) arc (120:{180+20}:1);

        \draw[rotate around={240:({cos(150)},{sin(150)})}] ({cos(150)},{sin(150)}) ellipse ({sqrt(3)-1} and 0.2);            
        \draw[rotate around={-60:({cos(30)},{sin(30)})}] ({cos(30)},{sin(30)}) ellipse ({sqrt(3)-1} and 0.2);
        
        \draw[dashed] ({cos(270)+cos(0)*(sqrt(3)-1)},{sin(270)+sin(0)*(sqrt(3)-1)}) arc (0:180:{sqrt(3)-1} and 0.2);
        \draw ({cos(270)+cos(180)*(sqrt(3)-1)},{sin(270)+sin(180)*(sqrt(3)-1)}) arc (180:360:{sqrt(3)-1} and 0.2);
    \end{tikzpicture}
    \ar[rr, leftrightarrow, "\mathrm{IV}"]
    &&
    \begin{tikzpicture}[thick]
        \draw ({cos(240)},{2+sin(240)}) arc (240:300:1);
        \draw ({-sqrt(3)+cos(-20)},{-1+sin(-20)}) arc (-20:60:1);
        \draw ({sqrt(3)+cos(120)},{-1+sin(120)}) arc (120:{180+20}:1);

        \draw[ultra thick, rotate around={240:({cos(150)},{sin(150)})}] ({cos(150)},{sin(150)}) ellipse ({sqrt(3)-1} and 0.2);
        \draw[rotate around={240:({cos(150)},{sin(150)})}] ({cos(150)+(sqrt(3)-1)*cos(-135)},{sin(150)+0.2*sin(-135)})--({cos(150)+(sqrt(3)-1)*cos(45)},{sin(150)+0.2*sin(45)});
        \draw[rotate around={240:({cos(150)},{sin(150)})}] ({cos(150)+(sqrt(3)-1)*cos(-45)},{sin(150)+0.2*sin(-45)})--({cos(150)+(sqrt(3)-1)*cos(135)},{sin(150)+0.2*sin(135)});
        
        \draw[rotate around={-60:({cos(30)},{sin(30)})}] ({cos(30)},{sin(30)}) ellipse ({sqrt(3)-1} and 0.2);
        
        \draw[dashed] ({cos(270)+cos(0)*(sqrt(3)-1)},{sin(270)+sin(0)*(sqrt(3)-1)}) arc (0:180:{sqrt(3)-1} and 0.2);
        \draw ({cos(270)+cos(180)*(sqrt(3)-1)},{sin(270)+sin(180)*(sqrt(3)-1)}) arc (180:360:{sqrt(3)-1} and 0.2);
    \end{tikzpicture}
    \\&
    \begin{tikzpicture}[thick]
        \draw ({-sqrt(3)+cos(-20)},{-1+sin(-20)}) arc (-20:60:1);
        \draw ({sqrt(3)+cos(180)},{-1+sin(180)}) arc (180:{180+20}:1);
        \draw[rotate around={240:({cos(150)},{sin(150)})}] ({cos(150)},{sin(150)}) ellipse ({sqrt(3)-1} and 0.2);
        \draw ({cos(270)},{sin(270)}) ellipse ({sqrt(3)-1} and 0.2);
    \end{tikzpicture}
    \ar[ul, dashed, hookrightarrow]
    \ar[ur, dashed, hookrightarrow]
    &
\end{tikzcd}

==> images/one_sided_move.tex <==
\begin{tikzcd}
    \begin{tikzpicture}[thick]
        \draw ({cos(40)},{-2+sin(40)}) arc (40:140:1);
        \draw ({-sqrt(3)+cos(0)},{1+sin(0)}) arc (0:-80:1);
        \draw ({sqrt(3)+cos(180)},{1+sin(180)}) arc (180:260:1);

        \draw[ultra thick] (0,1) ellipse ({sqrt(3)-1} and 0.2);
        \draw ({0+(sqrt(3)-1)*cos(45)},{1+0.2*sin(45)}) -- ({0+(sqrt(3)-1)*cos(225)},{1+0.2*sin(225)});
        \draw ({0+(sqrt(3)-1)*cos(135)},{1+0.2*sin(135)}) -- ({0+(sqrt(3)-1)*cos(315)},{1+0.2*sin(315)});
        
        \draw[dashed, rotate around={60:(0,0)}] ({cos(270)+cos(0)*(sqrt(3)-1)},{sin(270)+sin(0)*(sqrt(3)-1)}) arc (0:180:{sqrt(3)-1} and 0.2);
        \draw[rotate around={60:(0,0)}] ({cos(270)+cos(180)*(sqrt(3)-1)},{sin(270)+sin(180)*(sqrt(3)-1)}) arc (180:360:{sqrt(3)-1} and 0.2);

        \draw[dashed, rotate around={-60:(0,0)}] ({cos(270)+cos(0)*(sqrt(3)-1)},{sin(270)+sin(0)*(sqrt(3)-1)}) arc (0:180:{sqrt(3)-1} and 0.2);
        \draw[rotate around={-60:(0,0)}] ({cos(270)+cos(180)*(sqrt(3)-1)},{sin(270)+sin(180)*(sqrt(3)-1)}) arc (180:360:{sqrt(3)-1} and 0.2);
    \end{tikzpicture}
    \ar[r, dashed, leftrightarrow]
    &
    \begin{tikzpicture}[thick]
        \draw ({cos(40)},{-2+sin(40)}) arc (40:140:1);
        \draw ({-sqrt(3)+cos(0)},{1+sin(0)}) arc (0:-80:1);
        \draw ({sqrt(3)+cos(180)},{1+sin(180)}) arc (180:260:1);

        \draw (0,1) ellipse ({sqrt(3)-1} and 0.2);
        \draw ({0+(sqrt(3)-1)*cos(45)},{1+0.2*sin(45)}) -- ({0+(sqrt(3)-1)*cos(225)},{1+0.2*sin(225)});
        \draw ({0+(sqrt(3)-1)*cos(135)},{1+0.2*sin(135)}) -- ({0+(sqrt(3)-1)*cos(315)},{1+0.2*sin(315)});

        \draw ({0+(sqrt(3)-1)*cos(260)},{1+0.2*sin(260)}) to[out=270, in=180, looseness=0.5] (0,-1);
        \draw[dashed] ({0+(sqrt(3)-1)*cos(80)},{1+0.2*sin(80)}) to[out=270, in=0, looseness=0.5] (0,-1);
        
        \draw[dashed, rotate around={60:(0,0)}] ({cos(270)+cos(0)*(sqrt(3)-1)},{sin(270)+sin(0)*(sqrt(3)-1)}) arc (0:180:{sqrt(3)-1} and 0.2);
        \draw[rotate around={60:(0,0)}] ({cos(270)+cos(180)*(sqrt(3)-1)},{sin(270)+sin(180)*(sqrt(3)-1)}) arc (180:360:{sqrt(3)-1} and 0.2);

        \draw[dashed, rotate around={-60:(0,0)}] ({cos(270)+cos(0)*(sqrt(3)-1)},{sin(270)+sin(0)*(sqrt(3)-1)}) arc (0:180:{sqrt(3)-1} and 0.2);
        \draw[rotate around={-60:(0,0)}] ({cos(270)+cos(180)*(sqrt(3)-1)},{sin(270)+sin(180)*(sqrt(3)-1)}) arc (180:360:{sqrt(3)-1} and 0.2);
    \end{tikzpicture}
\end{tikzcd}

==> images/surface_move_i.tex <==
\begin{tikzcd}
    \begin{tikzpicture}[thick]
        \draw ({-sqrt(3)+cos(60)},{-1+sin(60)}) arc (60:-20:1);
        \draw ({sqrt(3)+cos(120)},{-1+sin(120)}) arc (120:{180+20}:1);
        \draw ({(2*sqrt(3)-1)*cos(-60)},{2+(2*sqrt(3)-1)*sin(-60)}) arc (-60:240:{2*sqrt(3)-1});

        \draw ({(1)*cos(0-30)},{2+(1)*sin(0-30)}) arc ({(0-30)}:{180+30}:{1});
        \draw ({(1+0.2)*cos(180+20)},{2+(1+0.2)*sin(180+20)+sqrt((1+0.2)^2-(1*cos(30))^2)-1*sin(30)}) arc ({180+20}:{360-20}:{1+0.2});
        
        \draw[dashed] ({cos(270)+cos(0)*(sqrt(3)-1)},{sin(270)+sin(0)*(sqrt(3)-1)}) arc (0:180:{sqrt(3)-1} and 0.2);
        \draw ({cos(270)+cos(180)*(sqrt(3)-1)},{sin(270)+sin(180)*(sqrt(3)-1)}) arc (180:360:{sqrt(3)-1} and 0.2);

        \draw ({0.2*cos(-90)}, {2+sqrt(3)+(sqrt(3)-1)*sin(-90)}) arc (-90:90:0.2 and {sqrt(3)-1});
        \draw[dashed] ({0.2*cos(90)}, {2+sqrt(3)+(sqrt(3)-1)*sin(90)}) arc (90:270:0.2 and {sqrt(3)-1});
    \end{tikzpicture}
    \ar[r, dashed, leftrightarrow]
    &
    \begin{tikzpicture}[thick]
        \draw ({-sqrt(3)+cos(60)},{-1+sin(60)}) arc (60:-20:1);
        \draw ({sqrt(3)+cos(120)},{-1+sin(120)}) arc (120:{180+20}:1);
        \draw ({(2*sqrt(3)-1)*cos(-60)},{2+(2*sqrt(3)-1)*sin(-60)}) arc (-60:240:{2*sqrt(3)-1});

        \draw ({(1)*cos(0-30)},{2+(1)*sin(0-30)}) arc ({(0-30)}:{180+30}:{1});
        \draw ({(1+0.2)*cos(180+20)},{2+(1+0.2)*sin(180+20)+sqrt((1+0.2)^2-(1*cos(30))^2)-1*sin(30)}) arc ({180+20}:{360-20}:{1+0.2});
        
        \draw[dashed] ({cos(270)+cos(0)*(sqrt(3)-1)},{sin(270)+sin(0)*(sqrt(3)-1)}) arc (0:180:{sqrt(3)-1} and 0.2);
        \draw ({cos(270)+cos(180)*(sqrt(3)-1)},{sin(270)+sin(180)*(sqrt(3)-1)}) arc (180:360:{sqrt(3)-1} and 0.2);

        \draw (0,2) circle ({sqrt(3)});
    \end{tikzpicture}
\end{tikzcd}

==> images/three_curves.tex <==
\begin{tikzcd}
    \begin{tikzpicture}[thick]
        \draw (0,0) circle (0.5);
        \draw ({sqrt(3)-1+(0.5+(sqrt(3)-1))*cos(-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)))},{(0.5+(sqrt(3)-1))*sin(-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)))}) arc ({-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2))}:{atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2))}:{0.5+(sqrt(3)-1)});
        \draw ({-(sqrt(3)-1)+(0.5+(sqrt(3)-1))*cos(180-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)))},{(0.5+(sqrt(3)-1))*sin(180-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)))}) arc ({180-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2))}:{180+atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2))}:{0.5+(sqrt(3)-1)});
    
        \draw ({(sqrt(3)-1)+2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2+(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)*cos(180-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)))},{-2+(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)*sin(180-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)))}) arc ({180-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2))}:200:{2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2});
        \draw ({-((sqrt(3)-1)+2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)+(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)*cos(-20)},{-2+(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)*sin(-20)}) arc (-20:{atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2))}:{2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2});
        \draw ({(sqrt(3)-1)+2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2+(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)*cos(180)},{2+(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)*sin(180)}) arc (180:{180+atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2))}:{2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2});
        \draw ({-((sqrt(3)-1)+2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)+(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)*cos(0)},{2+(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)*sin(0)}) arc (0:{-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2))}:{2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2});
    
        \draw ({sqrt(3)-1},-2) arc (0:-180:{sqrt(3)-1} and 0.2);
        \draw[dashed] ({sqrt(3)-1},-2) arc (0:180:{sqrt(3)-1} and 0.2);
        \draw (-0.5,0) arc (0:-180:{sqrt(3)-1} and 0.2);
        \draw[dashed] (-0.5,0) arc (0:180:{sqrt(3)-1} and 0.2);
        \draw (0,2) ellipse ({sqrt(3)-1} and 0.2);
    
        \draw [ultra thick, red] ({0.5+2*(sqrt(3)-1)},0) arc (0:-180:{sqrt(3)-1} and 0.2);
        \draw[ultra thick, dashed, red] ({0.5+2*(sqrt(3)-1)},0) arc (0:180:{sqrt(3)-1} and 0.2);
        \draw[ultra thick, red] (0,0) circle (1);
        \draw[ultra thick, red] (-1.9, -0.4) to[out=-65, in={-150-90}] (-150:1.4);
        \draw[ultra thick, red] (-150:1.4) arc (-150:150:1.4);
        \draw[ultra thick, red] (150:1.4) to[out={150+90}, in={150-90}] (150:0.5);
        \draw[ultra thick, red, dashed] (150:0.5) to[out=240, in=115] (-1.9,-0.4);
    \end{tikzpicture}
    \ar[r, leftrightarrow, "\mathrm{II}"] &
    \begin{tikzpicture}[thick]
        \draw ({-2*sqrt(3)/2+cos(-60)},{1+sin(-60)}) arc (-60:0:1);
        \draw ({2*sqrt(3)/2+cos(180)},{1+sin(180)}) arc (180:300:1);
        \draw ({cos(-20)},{-2+sin(-20)}) arc (-20:120:1);
        \draw ({2*sqrt(3)+cos(120)},{-2+sin(120)}) arc (120:{180+20}:1);
        
        \draw[ultra thick, red] (0,1) ellipse ({sqrt(3)-1} and 0.2);
        \draw[ultra thick, red, rotate around={120:({cos(210)},{sin(210)})}] ({cos(210)},{sin(210)}) ellipse ({sqrt(3)-1} and 0.2);
        
        \draw[rotate around={240:({cos(330)},{sin(330)})}] ({cos(330)+cos(0)*(sqrt(3)-1)},{sin(330)+sin(0)*(sqrt(3)-1)}) arc (0:180:{sqrt(3)-1} and 0.2);
        \draw[dashed, rotate around={240:({cos(330)},{sin(330)})}] ({cos(330)+cos(180)*(sqrt(3)-1)},{sin(330)+sin(180)*(sqrt(3)-1)}) arc (180:360:{sqrt(3)-1} and 0.2);
        
        \draw[ultra thick, red, rotate around={-60:({sqrt(3)+cos(30)},{-1+sin(30)})}] ({sqrt(3)+cos(30)},{-1+sin(30)}) ellipse ({sqrt(3)-1} and 0.2);
        
        \draw[dashed] ({sqrt(3)+cos(270)+cos(0)*(sqrt(3)-1)},{-1+sin(270)+sin(0)*(sqrt(3)-1)}) arc (0:180:{sqrt(3)-1} and 0.2);
        \draw ({sqrt(3)+cos(270)+cos(180)*(sqrt(3)-1)},{-1+sin(270)+sin(180)*(sqrt(3)-1)}) arc (180:360:{sqrt(3)-1} and 0.2);
    \end{tikzpicture}
    \ar[d, leftrightarrow, "\mathrm{I}"] \\
    \begin{tikzpicture}[thick]
        \draw (0,0) circle (0.5);
        \draw ({sqrt(3)-1+(0.5+(sqrt(3)-1))*cos(-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)))},{(0.5+(sqrt(3)-1))*sin(-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)))}) arc ({-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2))}:{atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2))}:{0.5+(sqrt(3)-1)});
        \draw ({-(sqrt(3)-1)+(0.5+(sqrt(3)-1))*cos(180-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)))},{(0.5+(sqrt(3)-1))*sin(180-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)))}) arc ({180-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2))}:{180+atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2))}:{0.5+(sqrt(3)-1)});
    
        \draw ({(sqrt(3)-1)+2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2+(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)*cos(180-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)))},{-2+(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)*sin(180-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)))}) arc ({180-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2))}:200:{2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2});
        \draw ({-((sqrt(3)-1)+2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)+(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)*cos(-20)},{-2+(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)*sin(-20)}) arc (-20:{atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2))}:{2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2});
        \draw ({(sqrt(3)-1)+2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2+(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)*cos(180)},{2+(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)*sin(180)}) arc (180:{180+atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2))}:{2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2});
        \draw ({-((sqrt(3)-1)+2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)+(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)*cos(0)},{2+(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2)*sin(0)}) arc (0:{-atan(2/(2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2))}:{2/((sqrt(3)-1)+0.5)-((sqrt(3)-1)+0.5)/2});
    
        \draw ({sqrt(3)-1},-2) arc (0:-180:{sqrt(3)-1} and 0.2);
        \draw[dashed] ({sqrt(3)-1},-2) arc (0:180:{sqrt(3)-1} and 0.2);
        % \draw (-0.5,0) arc (0:-180:{sqrt(3)-1} and 0.2);
        % \draw[dashed] (-0.5,0) arc (0:180:{sqrt(3)-1} and 0.2);
        \draw (0,2) ellipse ({sqrt(3)-1} and 0.2);
    
        \draw [ultra thick, red] ({0.5+2*(sqrt(3)-1)},0) arc (0:-180:{sqrt(3)-1} and 0.2);
        \draw[ultra thick, dashed, red] ({0.5+2*(sqrt(3)-1)},0) arc (0:180:{sqrt(3)-1} and 0.2);
        \draw[ultra thick, red] (0,0) circle (1);
        \draw[ultra thick, red] (-1.9, -0.4) to[out=-65, in={-150-90}] (-150:1.4);
        \draw[ultra thick, red] (-150:1.4) arc (-150:150:1.4);
        \draw[ultra thick, red] (150:1.4) to[out={150+90}, in={150-90}] (150:0.5);
        \draw[ultra thick, red, dashed] (150:0.5) to[out=240, in=115] (-1.9,-0.4);

        \draw (-1.4,0.2) arc (-180:0:1.4) -- (1.4,0.8) arc (0:35:1.4 and 0.673);
        \draw (-1.4,0.2) -- (-1.4,0.8) arc (180:145:1.4 and 0.673);
        \draw[dashed] (1.4,0.8) arc (0:180:1.4 and 0.673);
    \end{tikzpicture}
    \ar[r, leftrightarrow, "\mathrm{II}"]
    &
    \begin{tikzpicture}[thick]
        \draw ({-2*sqrt(3)/2+cos(-60)},{1+sin(-60)}) arc (-60:0:1);
        \draw ({2*sqrt(3)/2+cos(180)},{1+sin(180)}) arc (180:300:1);
        \draw ({cos(-20)},{-2+sin(-20)}) arc (-20:120:1);
        \draw ({2*sqrt(3)+cos(120)},{-2+sin(120)}) arc (120:{180+20}:1);
        
        \draw[ultra thick, red] (0,1) ellipse ({sqrt(3)-1} and 0.2);
        \draw[ultra thick, red, rotate around={120:({cos(210)},{sin(210)})}] ({cos(210)},{sin(210)}) ellipse ({sqrt(3)-1} and 0.2);
        
        \draw[rotate around={150:({cos(330)},{sin(330)})}] ({cos(330)+cos(0)*2},{sin(330)+sin(0)*2}) arc (0:180:2 and 0.2);
        \draw[dashed, rotate around={150:({cos(330)},{sin(330)})}] ({cos(330)+cos(180)*2},{sin(330)+sin(180)*2}) arc (180:360:2 and 0.2);
        
        \draw[ultra thick, red, rotate around={-60:({sqrt(3)+cos(30)},{-1+sin(30)})}] ({sqrt(3)+cos(30)},{-1+sin(30)}) ellipse ({sqrt(3)-1} and 0.2);
        
        \draw[dashed] ({sqrt(3)+cos(270)+cos(0)*(sqrt(3)-1)},{-1+sin(270)+sin(0)*(sqrt(3)-1)}) arc (0:180:{sqrt(3)-1} and 0.2);
        \draw ({sqrt(3)+cos(270)+cos(180)*(sqrt(3)-1)},{-1+sin(270)+sin(180)*(sqrt(3)-1)}) arc (180:360:{sqrt(3)-1} and 0.2);
    \end{tikzpicture}
\end{tikzcd}
